Regularization Scheme Dependence of the Counterterms in the Galaxy Bias Expansion

In this paper we explore how different regularization prescriptions affect the counterterms in the renormalization of the galaxy bias expansion. We work in the context of primordial local non-Gaussianity including non-linear gravitational evolution. We carry out the one-loop renormalization of the field $\delta_\rho^2$ (i.e. the square of the matter overdensity field) up to third order in gravitational evolution. Three regularization schemes are considered and their impact on the values of the counterterms is studied. We explicitly verify that the coefficients of the non-boost invariant operators are regularization scheme independent.

==> Diagrams/Chain.tex <==
\begin{fmffile}{chain}
  \begin{fmfgraph*}(200,60)
    \fmfleft{v1}
    \fmfright{v4}
    \fmfdot{v1,v2,v3,v4}
    \fmf{vanilla}{v1,v2}
    \fmf{dots}{v2,v3}
    \fmf{vanilla}{v3,v4}
    \fmfv{l=$\mathbf{k}_1$,l.a=90}{v1}
    \fmfv{l=$\mathbf{k}_2$,l.a=90}{v2}
    \fmfv{l=$\mathbf{k}_{n-1}$,l.a=90}{v3}
    \fmfv{l=$\mathbf{k}_n$,l.a=90}{v4}
\end{fmfgraph*}
\end{fmffile}


==> Diagrams/Example_rules.tex <==
\begin{fmffile}{example_rules}
  \begin{fmfgraph*}(120,60)
    \fmfleft{i}
    \fmfright{o1,o2}
    \fmfdot{i,v,v1,v2}
    \fmfv{d.shape=cross,d.si=4thick,l=$\mathbf{k}_2$,l.a=45}{o1}
    \fmfv{d.shape=cross,d.si=4thick,l=$\mathbf{k}_3$}{o2}
    \fmf{vanilla,t=0.5}{i,v}
    \fmf{vanilla}{v,v1}
    \fmf{vanilla}{v,v2}
    \fmf{dashes}{v1,o1}
    \fmf{dashes}{v2,o2}
    \fmf{dashes, left, tension=0.6}{i,v}
    %cross over sigma
    \fmfposition
    \fmfipath{p[]}
    \fmfipair{vv[]}
    \fmfiset{p1}{vpath(__i,__v)}
    \fmfiset{vv1}{point length(p1)/2 of p1}
    \fmfiv{decor.shape=cross,d.si=4thick,l=$\mathbf{k}_1$}{vv1}
\end{fmfgraph*}
\end{fmffile}

==> Diagrams/Gauss_F2.tex <==
\subfloat{
\begin{fmffile}{F2gauss_b}
    \setlength{\unitlength}{.5mm}
    \begin{fmfgraph*}(120,40)
    \fmfleft{v0,v5}
    \fmfright{v2,v3}
    \fmfdot{v4}
    \fmfdot{v3}
    \fmfdot{v1}
    \fmfdot{v2}
    \fmf{vanilla}{v1,v2}
    \fmf{phantom}{v0,v1}
    \fmf{photon}{v4,v3}
    \fmf{dashes,t=0}{v1,v4}
    \fmf{dashes}{v2,v3}
    \fmf{dashes}{v5,v4}
    \fmfv{decor.shape=square,decor.filled=empty, decor.size=4thick}{v4}
    \fmfv{decor.shape=cross,decor.filled=empty, decor.size=4thick,l=$\mathbf{k}_1$}{v3}
    \marrow{ea}{up}{top}{$k_2$}{v5,v4}
    \marrow{eb}{up}{top}{$k_1-q$}{v3,v4}
    \marrow{ec}{right}{rt}{$q$}{v3,v2}
    \fmfv{}{v1}
    \fmfv{}{v2}
    \fmffreeze
  \end{fmfgraph*}
\end{fmffile}
}
\subfloat{
\begin{fmffile}{F2gauss_a}
    \setlength{\unitlength}{.5mm}
    \begin{fmfgraph*}(120,40)
    \fmfleft{v0,v5}
    \fmfright{v2,v3}
    \fmfdot{v4}
    \fmfdot{v3}
    \fmfdot{v1}
    \fmfdot{v2}
    \fmf{vanilla}{v1,v2}
    \fmf{phantom}{v0,v1}
    \fmf{photon}{v4,v3}
    \fmf{dashes,t=0}{v1,v4}
    \fmf{dashes}{v2,v3}
    \fmf{dashes}{v5,v4}
    \fmfv{decor.shape=square,decor.filled=empty, decor.size=4thick}{v4}
    \fmfv{decor.shape=cross,decor.filled=empty, decor.size=4thick,l=$\mathbf{k}_1$}{v3}
    \fmffreeze
    \marrow{ea}{up}{top}{$k_2$}{v5,v4}
    \marrow{eb}{up}{top}{$q$}{v3,v4}
    \marrow{ec}{right}{rt}{$k_1-q$}{v3,v2}
    \fmfv{}{v1}
    \fmfv{}{v2}
  \end{fmfgraph*}
\end{fmffile}
}


==> Diagrams/Gauss_F2F2F3.tex <==
\subfloat{
\begin{fmffile}{F3Gauss}
    \setlength{\unitlength}{.5mm}
    \begin{fmfgraph*}(95,80)
    \fmfstraight
    \fmfleft{k2,k3,al}
    \fmfright{f1,k1,a2}
    \fmfdot{f2,F3,f1,k1}
    \fmf{phantom}{al,k4,a2}
    \fmf{phantom}{k2,k3,al}
    \fmf{phantom,t=0}{k4,F3}
    \fmf{phantom}{a2,k1}
    \fmf{phantom}{k2,f2}
    \fmf{vanilla}{f2,f1}
    \fmf{photon}{F3,k1}
    \fmf{dashes}{F3,k3}
    \fmf{dashes,t=0}{F3,f2}
    \fmf{dashes}{k1,f1}
    \fmfv{decor.shape=square,decor.filled=empty, decor.size=4thick}{F3}
    \fmfv{decor.shape=cross,decor.filled=empty, decor.size=4thick,l=$\mathbf{k}_1$}{k1}
    \marrow{ea}{up}{top}{$k_2$}{k3,F3}
    \fmfv{}{f1,f2}
    \fmffreeze
    \fmf{dashes}{F3,k4}
    \marrow{eb}{right}{rt}{$k_3$}{k4,F3}
  \end{fmfgraph*}
  \end{fmffile}
}
\subfloat{
\begin{fmffile}{F2F2gauss}
    \setlength{\unitlength}{.5mm}
    \begin{fmfgraph*}(120,40)
    \fmfstraight
    \fmfleft{a1,k3}
    \fmfright{k2,k4}
    \fmfdot{F2a,F2b,f1,f2,k1}
    \fmf{phantom}{k3,F2a,k1,F2b,k4}
    \fmf{phantom}{a1,f1,a2,f2,k2}
    \fmf{phantom,t=0}{a1,k3}
    \fmf{phantom,t=0}{f1,F2a}
    \fmf{phantom,t=0}{a2,k1}
    \fmf{phantom,t=0}{f2,F2b}
    \fmf{phantom,t=0}{k2,k4}
    \fmffreeze
    \fmf{photon}{F2a,k1,F2b}
    \fmf{dashes}{F2a,k3}
    \fmf{dashes}{F2a,f1}
    \fmf{dashes}{F2b,f2}
    \fmf{dashes}{F2b,k4}
    \fmf{vanilla}{f1,a2,f2}
    \fmfv{}{f1,f2}
    \fmfv{decor.shape=square,decor.filled=empty, decor.size=4thick}{F2a,F2b}
    \fmfv{decor.shape=cross,decor.filled=empty, decor.size=4thick,l=$\mathbf{k}_1$}{k1}
    \marrow{ea}{up}{top}{$k_2$}{k3,F2a}
    \marrow{eb}{up}{top}{$k_3$}{k4,F2b}
  \end{fmfgraph*}
  \end{fmffile}
}

==> Diagrams/NG_F2.tex <==
\begin{fmffile}{b2F2f2a}
    \setlength{\unitlength}{.5mm}
    \begin{fmfgraph*}(180,40)
    \fmfleft{p,k2}
    \fmfright{pp,gh}
    \fmf{phantom}{p,fr}
    \fmf{vanilla}{fr,fs}
    \fmf{phantom}{fs,pp}
    \fmf{dashes}{k2,box}
    \fmf{photon}{box,k1}
    \fmf{phantom}{k1,gh}
    \fmf{dashes,t=0}{box,fr}
    \fmf{dashes,t=0}{k1,fs}
    \fmfdot{fr}
    \fmfdot{fs}
    \fmfv{decor.shape=square,decor.filled=empty, decor.size=4thick}{box}
    \fmfv{decor.shape=cross,decor.filled=empty, decor.size=4thick,l=$\mathbf{k}_1$}{k1}
    \marrow{ea}{up}{top}{$k_2$}{k2,box}
    \marrowbis{eb}{up}{lft}{$p$}{p,fr}
    \marrowbis{ec}{up}{rt}{$p^\prime$}{pp,fs}
    \fmfv{label=$f_r$,l.a=-90}{fr}
    \fmfv{label=$f_s$,l.a=-90}{fs}
    \fmffreeze
    \fmfforce{(.25w,-.5h)}{p1}
    \fmfforce{(.25w,.5h)}{p2}
    \fmf{vanilla}{p1,p1h,fr}
    \fmf{vanilla}{p2,p2h,fr}
    \fmf{dots, t=0}{p1h,p2h}
    \fmfforce{(.75w,-.5h)}{pp1}
    \fmfforce{(.75w,.5h)}{pp2}
    \fmf{vanilla}{pp1,pp1h,fs}
    \fmf{vanilla}{pp2,pp2h,fs}
    \fmf{dots, t=0}{pp1h,pp2h}
    \fmfv{l=$1$}{p2}
    \fmfv{l=$1$}{pp2}
    \fmfv{l=$r-1$}{p1}
    \fmfv{l=$s-1$}{pp1}
  \end{fmfgraph*}
  \end{fmffile}
 \vspace{1cm}

==> Diagrams/NG_sigma.tex <==
\begin{fmffile}{LO_sigma}
  \begin{fmfgraph*}(200,80)
    \fmfleft{i1,i2}
    \fmfright{o1,o2}
    \fmfdot{v1,v2}
    \fmfv{l=$f_r$}{v1}
    \fmfv{l=$f_s$}{v2}
    \fmfv{l=$r-1$}{i1}
    \fmfv{l=$s-1$}{o1}
    \fmfv{l=$1$}{i2,o2}
    \fmf{vanilla,t=3}{i1,al}
    \fmf{vanilla,t=2}{al,v1}
    \fmf{vanilla}{v1,v2}
    \fmf{vanilla,t=2}{v2,ar}
    \fmf{vanilla,t=3}{ar,o1}
    \fmf{vanilla,t=3}{i2,bl}
    \fmf{vanilla,t=2}{bl,v1}
    \fmf{vanilla,t=2}{v2,br}
    \fmf{vanilla,t=3}{br,o2}
    \fmf{dashes, left, tension=0.5}{v1,v2}
    \marrowbis{ec}{down}{rt}{$p$}{i3,cl}
    \fmffreeze
    \fmfleft{i3}
    \fmf{dots}{al,cl,bl}
    \fmf{dots}{ar,cr,br}
    %cross over sigma
    \fmfposition
    \fmfipath{p[]}
    \fmfipair{vv[]}
    \fmfiset{p1}{vpath(__v1,__v2)}
    \fmfiset{vv1}{point length(p1)/2 of p1}
    \fmfiv{decor.shape=cross, d.si=4thick,l=$\mathbf{k}_1$}{vv1}
\end{fmfgraph*}
\end{fmffile}

==> Diagrams/Sigma_IR.tex <==
\begin{fmffile}{Sigma_IR}
\setlength{\unitlength}{.5mm}
  \begin{fmfgraph*}(160,60)
    \fmfleft{i}
    \fmfright{o}
    \fmfdot{v1,v2,v3,v4}
    \fmfv{d.shape=cross,d.si=4thick,l=$\mathbf{k}_2$,l.a=90}{i}
    \fmfv{d.shape=cross,d.si=4thick,l=$\mathbf{k}_3$,l.a=90}{o}
    \fmf{vanilla,t=2}{v1,v2}
    \fmf{vanilla}{v2,v3}
    \fmf{vanilla,t=2}{v3,v4}
    \fmf{dashes,t=2}{i,v1}
    \fmf{dashes,t=2}{v4,o}
    \fmf{dashes, left, tension=0.5}{v2,v3}
    %cross over sigma
    \fmfposition
    \fmfipath{p[]}
    \fmfipair{vv[]}
    \fmfiset{p1}{vpath(__v2,__v3)}
    \fmfiset{vv1}{point length(p1)/2 of p1}
    \fmfiv{decor.shape=cross,d.si=4thick,l=$\mathbf{k}_1$}{vv1}
\end{fmfgraph*}
\end{fmffile}


==> Diagrams/T4diag.tex <==
\subfloat{
    \begin{fmffile}{T4diaga}
    \setlength{\unitlength}{.5mm}
    \begin{fmfgraph*}(100,40)
    \fmfstraight
    \fmfleft{a}
    \fmfright{d}
    \fmfdot{a,b,c,d}
    \fmf{vanilla}{a,b,c,d}
    \fmfv{}{a,b,c,d}
  \end{fmfgraph*}
  \end{fmffile}
  }
\hspace{10pt}
\subfloat{
    \begin{fmffile}{T4diagb}
    \setlength{\unitlength}{.5mm}
    \begin{fmfgraph*}(60,30)
    \fmfstraight
    \fmfleft{a,e1}
    \fmfright{d,e2}
    \fmfdot{a,b,c,d}
    \fmf{phantom}{e1,c,e2}
    \fmf{phantom}{a,b,d}
    \fmffreeze
    \fmf{vanilla}{a,b,d}
    \fmf{vanilla}{b,c}
    \fmfv{}{a,b,c,d}
  \end{fmfgraph*}
  \end{fmffile}
}

==> Diagrams/Vertices.tex <==
\subfloat{
    \begin{fmffile}{vertex1}
    \begin{fmfgraph*}(100,60)
    \fmfleft{i}
    \fmfright{o1,o2}
    \fmfdot{v}
    \fmf{dashes,t=0.7}{i,v}
    \fmf{vanilla}{v,v1,o1}
    \fmf{vanilla}{v,v2,o2}
    \fmf{phantom,t=3}{o1,o2}
    \fmf{dots,right,t=0}{v1,v2}
    \fmfv{l=$i$}{o1}
    \fmfv{l=$1$}{o2}
    \fmfv{l=$f_i$,l.a=135}{v}
    \fmffreeze
  \end{fmfgraph*}
  \end{fmffile}
}
    \subfloat{
    \begin{fmffile}{vertex2}
    \begin{fmfgraph*}(110,60)
    \fmfleft{v1}
    \fmfright{v2,v3}
    \fmfdot{v4}
    \fmf{photon}{v1,v4}
    \fmf{dashes}{v4,v,v2}
    \fmf{dashes}{v4,w,v3}
    \fmf{dots,right,t=0}{v,w}
    \fmf{phantom,label=$F_n(\mathbf{p}_1,,\dots,,\mathbf{p}_n)$,tension=2}{v2,v3}
    \fmfv{decor.shape=square,decor.filled=empty, decor.size=4thick}{v4}
    \fmffreeze
    \marrow{ea}{up}{top}{$p_1$}{v4,v3}
    \marrow{eb}{down}{bot}{$p_n$}{v4,v2}
  \end{fmfgraph*}
  \end{fmffile}
}

\vspace{20pt}
\subfloat{
    \begin{fmffile}{vertex3}
    \begin{fmfgraph*}(60,60)
    \fmfleft{i}
    \fmfv{l=$\dfrac{b_{r+s}}{(r+s)!}$,decor.shape=cross,decor.filled=empty, decor.size=4thick}{i}
    \fmfright{o1,o2,o3,o4}
    \fmfv{l=1}{o4}
    \fmfv{l=$r$}{o3}
    \fmfv{l=1}{o2}
    \fmfv{l=$s$}{o1}
    \fmf{photon,t=2}{i,v1,o1}
    \fmf{photon,t=2}{i,v2,o2}
    \fmf{dashes,t=2}{i,v3,o3}
    \fmf{dashes,t=2}{i,v4,o4}
    \fmffreeze
    \fmf{dots,right}{v1,v2}
    \fmf{dots,right}{v3,v4}
    \end{fmfgraph*}
    \end{fmffile}
    }
    \vspace{20pt}
    \subfloat{
    \begin{fmffile}{prop1}
    \begin{fmfgraph*}(60,60)
    \fmfleft{i}
    \fmfright{o}
    \fmf{vanilla,label=$P_\phi(q)$}{i,o}
    \marrow{m}{up}{top}{$q$}{i,o}
    \end{fmfgraph*}
    \end{fmffile}
    }
    \hspace{10pt}
    \subfloat{
    \begin{fmffile}{prop2}
    \begin{fmfgraph*}(60,60)
    \fmfleft{i}
    \fmfright{o}
    \fmf{dashes,label=$M(q)$}{i,o}
    \marrow{m}{up}{top}{$q$}{i,o}
    \end{fmfgraph*}
    \end{fmffile}
    }
    \hspace{10pt}
    \subfloat{
    \begin{fmffile}{prop3}
    \begin{fmfgraph*}(60,60)
    \fmfleft{i}
    \fmfright{o}
    \marrow{m}{up}{top}{$q$}{i,o}
    \fmf{photon,label=$1$}{i,o}
    \end{fmfgraph*}
    \end{fmffile}
}

